Sharp upper tail behavior of line ensembles via the tangent method

We develop a new probabilistic and geometric method to obtain several sharp results pertaining to the upper tail behavior of continuum Gibbs measures on infinite ensembles of random continuous curves, also known as line ensembles, satisfying some natural assumptions. The arguments make crucial use of Brownian resampling invariance properties and correlation inequalities admitted by such Gibbs measures. We obtain sharp one-point upper tail estimates showing that the probability of the value at zero being larger than $\theta$ is $\exp(-\frac{4}{3}\theta^{3/2}(1+o(1)))$. A key intermediate step is developing a precise understanding of the profile when conditioned on the value at zero equaling $\theta$. Our method further allows one to obtain multi-point asymptotics which were out of reach of previous approaches. As an example, we prove sharp explicit two-point upper tail estimates. This framework is then used to establish the corresponding results for the KPZ equation, which are all new. Even for the zero-temperature case of the Airy$_2$ process, our arguments yield new proofs for one-point estimates previously known due to its connections to random matrix theory, as well as new two-point asymptotics. To showcase the reach of the method, we obtain the same results in a purely non-integrable setting under only assumptions of stationarity and extremality in the class of Gibbs measures. Our method bears resemblance to the tangent method introduced by Colomo-Sportiello and mathematically realized by Aggarwal in the context of the six-vertex model.

==> figures/extremal-intro.tex <==
\documentclass{article}

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{pgfmath}

\usetikzlibrary{intersections}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows}
\usetikzlibrary{snakes}
\usetikzlibrary{overlay-beamer-styles}
\usetikzlibrary{external}
\usetikzlibrary{matrix}
\usetikzlibrary{shapes.misc,calc, arrows.meta, fit, hobby}
\usetikzlibrary{decorations.pathmorphing}

\usetikzlibrary{decorations.markings,fpu}
% https://tex.stackexchange.com/a/529159/194703
\makeatletter
\tikzset{use fpu reciprocal/.code={%
\def\pgfmathreciprocal@##1{%
    \begingroup
    \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}%
    \pgfmathparse{1/##1}%
    \pgfmath@smuggleone\pgfmathresult
    \endgroup
}}}%
\makeatother

\tikzexternalize


\input{../bb para code.tex}

\begin{document}

\begin{tikzpicture}[use fpu reciprocal]
\draw[semithick] (0,0) -- (-3,-1.5);
\draw[semithick, dashed] (-3,-1.5) -- ++(-1,-0.5);

\draw[semithick] (0,-0.9) -- (-3,-3);
\draw[semithick, dashed] (-3,-3) -- ++(-0.5, -0.35);


\newcommand{\xx}{-2.8}
\newcommand{\xy}{-1.4}

\newcommand{\xprimex}{-0.5}
\newcommand{\xprimey}{-0.25}

\newcommand{\xzerox}{-1.5}
\newcommand{\xzeroy}{-1.95}


\bb{230}{0.01}{0.03}{\xy}{\xprimey}{semithick, blue}{90}{\xx}

\node[circle, black, fill, inner sep=1pt] (x0) at (\xzerox, \xzeroy) {};
\node[circle, black, fill, inner sep=1pt] (x) at (\xx, \xy) {};
\node[circle, black, fill, inner sep=1pt] (xprime) at (\xprimex, \xprimey) {};


\node[anchor=south, above=6pt, scale=0.9] at (x) {$(x, \ell(x))$};
\node[anchor=southeast, above=2pt, scale=0.9] at (xprime) {$(x', \ell(x'))$};
\node[anchor=west, scale=0.9] at (x0) {$(x_0, 2\ell(x_0))$};



% RIGHT PANEL

\begin{scope}[shift={(5,-1)}]

\newcommand{\slope}{0.6}
\newcommand{\slopetop}{0.3}
\newcommand{\topoffset}{2}

\draw[green!50!black, semithick] (-2.5, -0.3*2.5*2.5+0.9) -- ++(2.5,2.5*\slope) -- ++(2.5, -2.5*\slope);

\draw[green!70!black, semithick, decorate, decoration={random steps,segment length=1.8pt,amplitude=0.8pt}]  plot[smooth, domain=-2.5:2.5] (\x, -0.3*\x * \x);


\bb{250}{0.01}{0.03}{-0.3*2.5*2.5 + \topoffset}{-0.3*2.5*2.5 + \topoffset+2.5*\slopetop}{semithick, blue}{92}{-2.5}
\bb{250}{0.01}{0.03}{-0.3*2.5*2.5 + \topoffset +2.5*\slopetop}{-0.3*2.5*2.5+\topoffset}{semithick, blue}{94}{0}

\draw[semithick, blue, dashed, opacity=0.6] (-2.5, -0.3*2.5*2.5+\topoffset) -- ++(2.5, 2.5*\slopetop) -- ++(2.5,-2.5*\slopetop);

\node [blue, fill, circle, inner sep = 1pt] at (-2.5, -0.3*2.5*2.5+\topoffset) {};
\node [blue, fill, circle, inner sep = 1pt] at (2.5, -0.3*2.5*2.5+\topoffset) {};
\node [blue, fill, circle, inner sep = 1pt] at (0, -0.3*2.5*2.5 + \topoffset+2.5*\slopetop) {};

\node[anchor=south, scale=0.9, above=2pt] at (-2.5, -0.3*2.5*2.5+\topoffset) {$-x_\theta$};
\node[anchor=south, scale=0.9, above=2pt] at (2.5, -0.3*2.5*2.5+\topoffset) {$x_\theta$};
\node[anchor=south, scale=0.9] at (0, -0.3*2.5*2.5 + \topoffset+2.5*\slopetop) {$(0, \theta)$};



\draw[semithick, blue, dashed, opacity=0.6] (-2.5, -0.3*2.5*2.5+\topoffset) -- ++(-0.4, -0.4*\slopetop);
\draw[semithick, blue, dashed, opacity=0.6] (2.5, -0.3*2.5*2.5+\topoffset) -- ++(0.4, -0.4*\slopetop);

\draw[green!50!black, semithick] (-2.5, -0.3*2.5*2.5+0.9) -- ++(-0.4, -0.4*\slope);
\draw[green!50!black, semithick] (2.5, -0.3*2.5*2.5+0.9) -- ++(0.4, -0.4*\slope);

\node[scale=0.8, anchor=west] at (2.5+0.4, -0.3*2.5*2.5+0.9-0.4*\slope) {$\text{slope}= -2$};
\node[scale=0.8, anchor=west] at (2.5+0.4, -0.3*2.5*2.5+\topoffset-0.4*\slopetop) {$\text{slope}= -1$};
\end{scope}

%\draw[thick, blue, decorate, decoration={random steps,segment length=1pt,amplitude=1.5pt}] (x) -- (xprime);
\end{tikzpicture}


\end{document}

==> figures/front-figure.tex <==
\documentclass{article}


\usepackage{tikz}

 % \usetikzlibrary{intersections}
 \usetikzlibrary{calc}
%\usetikzlibrary{decorations.markings}
%\usetikzlibrary{decorations.pathreplacing}
% \usetikzlibrary{arrows}
% \usetikzlibrary{snakes}
% \usetikzlibrary{overlay-beamer-styles}
\usetikzlibrary{external}
% \usetikzlibrary{matrix}
%\usetikzlibrary{shapes.misc,calc, arrows.meta, fit, hobby}
 \usetikzlibrary{decorations.pathmorphing}

\usetikzlibrary{fpu}
% https://tex.stackexchange.com/a/529159/194703
\makeatletter
\tikzset{use fpu reciprocal/.code={%
\def\pgfmathreciprocal@##1{%
    \begingroup
    \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}%
    \pgfmathparse{1/##1}%
    \pgfmath@smuggleone\pgfmathresult
    \endgroup
}}}%
\makeatother

\tikzexternalize

\begin{document}

\begin{tikzpicture}[scale=0.95, use fpu reciprocal]

% LEFT PANEL
\pgfmathsetseed{23654}
\draw[green!70!black, thick, decorate, decoration={random steps,segment length=1.8pt,amplitude=0.8pt}]  plot[smooth, domain=-2.5:2.5] (\x, -0.3*\x * \x);

\newcommand{\ltan}{1.5}

\draw[blue, very thick]  (-1.5, -0.3*1.5*1.5) -- (0, -0.3*1.5*1.5 + 2*0.3*1.5*1.5) -- (1.5, -0.3*1.5*1.5);

\draw[blue, very thick, dashed] (-\ltan, -0.3*\ltan*\ltan) -- ++(-1.05, -2*0.3*\ltan*1.05);
\draw[blue, very thick, dashed] (\ltan, -0.3*\ltan*\ltan) -- ++(1.05, -2*0.3*\ltan*1.05);


\node[circle, fill, blue, inner sep = 1pt] at (0, -0.3*1.5*1.5 + 2*0.3*1.5*1.5) {};

\node[circle, fill, blue, inner sep = 1pt] at (1.5, -0.3*1.5*1.5) {};

\node[circle, fill, blue, inner sep = 1pt] at (-1.5, -0.3*1.5*1.5) {};



% MIDDLE PANEL
\begin{scope}[shift={(5.75,0)}]
\pgfmathsetseed{23654}
\draw[green!70!black, thick, decorate, decoration={random steps,segment length=1.8pt,amplitude=0.8pt}]  plot[smooth, domain=-2.5:2.5] (\x, -0.3*\x * \x);

\renewcommand{\ltan}{2.3}
\newcommand{\rtan}{2}

\draw[blue, very thick]  (-\ltan, -0.3*\ltan*\ltan) -- (-0.8, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*0.8) -- (0.8, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*0.8) -- (\rtan, -0.3*\rtan*\rtan);

\draw[blue, very thick, dashed] (-\ltan, -0.3*\ltan*\ltan) -- ++(-0.2, -2*0.3*\ltan*0.2);
\draw[blue, very thick, dashed] (\rtan, -0.3*\rtan*\rtan) -- ++(0.6, -2*0.3*\rtan*0.6);

%left corner
\node[circle, fill, blue, inner sep = 1pt] at (-0.8, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*0.8) {};

%right corner
\node[circle, fill, blue, inner sep = 1pt] at (0.8, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*0.8) {};

%left tangent
\node[circle, fill, blue, inner sep = 1pt] at (-\ltan, -0.3*\ltan*\ltan) {};

%right tangent
\node[circle, fill, blue, inner sep = 1pt] at (\rtan, -0.3*\rtan*\rtan) {};
\end{scope}


% RIGHT PANEL
\begin{scope}[shift={(11.5,0)}]

\renewcommand{\ltan}{2.2}
\newcommand{\rtan}{2}
\newcommand{\loc}{1.3}

\pgfmathsetseed{23654}
\draw[green!70!black, thick, decorate, decoration={random steps,segment length=1.8pt,amplitude=0.8pt}]  plot[smooth, domain=-2.5:(\ltan-2*\loc)] (\x, -0.3*\x * \x);
\draw[blue, very thick]  plot[smooth, domain=(\ltan-2*\loc):(2*\loc-\rtan)] (\x, -0.3*\x * \x);
\pgfmathsetseed{1000}
\draw[green!70!black, thick, decorate, decoration={random steps,segment length=1.6pt,amplitude=0.8pt, pre=lineto,pre length=0.01cm}]  plot[smooth, domain=(2*\loc-\rtan):2.5] (\x, -0.3*\x * \x);


% left tang to left corner
\draw[blue, very thick]  (-\ltan, -0.3*\ltan*\ltan) -- (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc);


%right corner to right tang
\draw[blue, very thick] (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) -- (\rtan, -0.3*\rtan*\rtan);

\draw[blue, very thick, dashed] (-\ltan, -0.3*\ltan*\ltan) -- ++(-0.3, -2*0.3*\ltan*0.3);
\draw[blue, very thick, dashed] (\rtan, -0.3*\rtan*\rtan) -- ++(0.55, -2*0.3*\rtan*0.55);

% left corner to middle left tang
\draw[blue,very thick] (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) -- (${(\ltan-2*\loc)}*(1, 0) - {0.3*(\ltan-2*\loc)^2}*(0, 1)$);

%right corner to middle right tang
\draw[blue,very thick] (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) -- (${(2*\loc-\rtan)}*(1, 0) - {0.3*(2*\loc-\rtan)^2}*(0, 1)$);

%left corner
\node[circle, fill, blue, inner sep = 1pt] at (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) {};
%\node[anchor = south, scale=0.8] at (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc+0.1) {$(-\theta^{1/2}, a\theta)$};

%right corner
\node[circle, fill, blue, inner sep = 1pt] at (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) {};
%\node[anchor = south, scale=0.8] at (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc+0.1) {$(\theta^{1/2}, b\theta)$};

%left tangent
\node[circle, fill, blue, inner sep = 1pt] at (-\ltan, -0.3*\ltan*\ltan) {};
%\node[anchor = east, scale=0.9] at (-\ltan-0.1, -0.3*\ltan*\ltan) {$(-x^{\mrm{tan}}_\ell, -(x^{\mrm{tan}}_\ell)^2)$};

%right tangent
\node[circle, fill, blue, inner sep = 1pt] at (\rtan, -0.3*\rtan*\rtan) {};
%\node[anchor = west, scale=0.9] at (\rtan+0.1, -0.3*\rtan*\rtan) {$(x^{\mrm{tan}}_r, -(x^{\mrm{tan}}_r)^2)$};

\end{scope}


\end{tikzpicture}



\end{document}

==> figures/not-too-much-margin.tex <==
\documentclass{article}

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{pgfmath}

\usetikzlibrary{intersections}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows}
\usetikzlibrary{snakes}
\usetikzlibrary{overlay-beamer-styles}
\usetikzlibrary{external}
\usetikzlibrary{matrix}
\usetikzlibrary{shapes.misc,calc, arrows.meta, fit, hobby}
\usetikzlibrary{decorations.pathmorphing}

\usetikzlibrary{decorations.markings,fpu}
% https://tex.stackexchange.com/a/529159/194703
\makeatletter
\tikzset{use fpu reciprocal/.code={%
\def\pgfmathreciprocal@##1{%
    \begingroup
    \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}%
    \pgfmathparse{1/##1}%
    \pgfmath@smuggleone\pgfmathresult
    \endgroup
}}}%
\makeatother

\tikzexternalize


\newcommand{\mrm}{\mathrm}

\input{../bb para code.tex}

\begin{document}

\begin{tikzpicture}[use fpu reciprocal]


% LEFT PANEL

\draw[green!70!black, semithick]  plot[smooth, domain=-2.5:2.5] (\x, -0.3*\x * \x);

\newcommand{\ltan}{2.3}
\newcommand{\rtan}{2}
\newcommand{\loc}{0.95} %was 0.8
\newcommand{\slope}{(-0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc +0.3*\ltan*\ltan - 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc)/(2*\loc)}
\newcommand{\offsety}{0.5}


\coordinate (y) at ($(-\ltan, {-0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc+ (\loc-\ltan)*\slope+\offsety})$);

\coordinate (z) at ($(\rtan, {-0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc + (\rtan-\loc)*\slope+\offsety})$);

\draw[blue, thick]  (-\ltan, -0.3*\ltan*\ltan) -- (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) -- (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) -- (\rtan, -0.3*\rtan*\rtan);


%\draw[blue, thick, dashed] (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) -- (y);

%\draw[blue, thick, dashed] (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) -- (z);

\draw[blue, thick, dashed] (y) -- (z);

% y label
\node[circle, fill, blue, inner sep = 1pt] at (y) {};
\node[anchor = east, scale=0.9] at (y) {$(-x^{\mrm{tan}}_\ell,y)$};


% z label
\node[circle, fill, blue, inner sep = 1pt] at (z) {};
\node[anchor = west, scale=0.9] at (z) {$(x^{\mrm{tan}}_r,z)$};

%left corner
\node[circle, fill, blue, inner sep = 1pt] at (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) {};
\node[anchor = east, scale=0.8] at (-\loc-0.05, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) {$(-\theta^{1/2}, a\theta)$};

%right corner
\node[circle, fill, blue, inner sep = 1pt] at (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) {};
\node[anchor = west, scale=0.8] at (\loc+0.05, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) {$(\theta^{1/2}, b\theta)$};

%left tangent
\node[circle, fill, blue, inner sep = 1pt] at (-\ltan, -0.3*\ltan*\ltan) {};
\node[anchor = east, scale=0.9] at (-\ltan-0.1, -0.3*\ltan*\ltan) {$(-x^{\mrm{tan}}_\ell, -(x^{\mrm{tan}}_\ell)^2)$};

%right tangent
\node[circle, fill, blue, inner sep = 1pt] at (\rtan, -0.3*\rtan*\rtan) {};
\node[anchor = west, scale=0.9] at (\rtan+0.1, -0.3*\rtan*\rtan) {$(x^{\mrm{tan}}_r, -(x^{\mrm{tan}}_r)^2)$};


\end{tikzpicture}


\end{document}

==> figures/tangent-line-avoidance.tex <==
\documentclass{article}

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{pgfmath}

\usetikzlibrary{intersections}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows}
\usetikzlibrary{snakes}
\usetikzlibrary{overlay-beamer-styles}
\usetikzlibrary{external}
\usetikzlibrary{matrix}
\usetikzlibrary{shapes.misc,calc, arrows.meta, fit, hobby}
\usetikzlibrary{decorations.pathmorphing}

\usetikzlibrary{decorations.markings,fpu}
% https://tex.stackexchange.com/a/529159/194703
\makeatletter
\tikzset{use fpu reciprocal/.code={%
\def\pgfmathreciprocal@##1{%
    \begingroup
    \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}%
    \pgfmathparse{1/##1}%
    \pgfmath@smuggleone\pgfmathresult
    \endgroup
}}}%
\makeatother

\tikzexternalize


\input{../bb para code.tex}

\begin{document}

\begin{tikzpicture}[use fpu reciprocal]

\draw[green!70!black, semithick]  plot[smooth, domain=-2.4:1] (\x, -0.3*\x * \x);

\node[circle, fill, inner sep = 1pt, blue] at (-1.5, -0.3*1.5*1.5) {};
\node[anchor=south east, scale=0.9] at (-1.5, -0.3*1.5*1.5) {$x_{\mathrm{tan}}$};


\begin{scope}[shift={(0, 0.06/0.9)}]
\draw[blue, semithick, dashed, opacity=0.6]  (-2.4, -0.3*1.5*1.5 - 1*2*0.3*1.5) -- (0, -0.3*1.5*1.5 + 2*0.3*1.5*1.5);% -- (2.5, -0.3*1.5*1.5 - 1*2*0.3*1.5);


\newcommand{\xoffset}{-0.13}
\newcommand{\yoffset}{-\xoffset/0.9}

\draw [decorate, decoration = {brace, mirror}] (-2.05-\xoffset, -0.3*1.5*1.5 - 0.55*2*0.3*1.5-\yoffset) --  (-0.45 -\xoffset, -0.3*1.5*1.5 + 1.05*2*0.3*1.5 -\yoffset);

\node[anchor = north west, scale=0.9] at (-1.25-\xoffset, -0.3*1.5*1.5 + 0.25*2*0.3*1.5-\yoffset) {$[a,b]$};

%\bb{162}{0.01}{0.03}{-0.3*1.5*1.5 - 0.7*2*0.3*1.5+0.09}{-0.3*1.5*1.5 + 1.05*2*0.3*1.5+0.01}{semithick, blue}{97}{-2.04}

\bb{81}{0.01}{0.03}{-0.3*1.5*1.5 - 0.7*2*0.3*1.5+0.09}{-0.3*1.5*1.5 + 0.35*1.05*2*0.3*1.5}{semithick, blue}{97}{-2.04}
\bb{81}{0.01}{0.03}{-0.3*1.5*1.5 + 0.35*1.05*2*0.3*1.5+0.01}{-0.3*1.5*1.5 + 1.05*2*0.3*1.5+0.01}{semithick, blue}{98}{-1.23}


\newcommand{\theangle}{218}
\draw (-1.7, -0.3*1.5*1.5 - 0.2*2*0.3*1.5) +(\theangle:0.5) arc (\theangle:\theangle+20:0.5);

\newcommand{\theangletwo}{32}
\draw (-0.8, -0.3*1.5*1.5 + 0.7*2*0.3*1.5) +(\theangletwo:0.5) arc (\theangletwo:\theangletwo+20:0.5);

\node[anchor = east, scale=0.6] at (-2.04, -0.3*1.5*1.5 - 0.7*2*0.3*1.5+0.09) {$(a, y_{a})$};

\node[anchor = west, scale=0.6] at (-0.42, -0.3*1.5*1.5 + 1.05*2*0.3*1.5) {$(b, y_{b})$};
\end{scope}
\end{tikzpicture}


\end{document}

==> figures/three-cases-of-two-point.tex <==
%!TEX root=../kpz-upper-tail-estimates.tex

\begin{tikzpicture}[scale=0.75]

% LEFT PANEL

\draw[green!70!black, semithick]  plot[smooth, domain=-2.5:2.5] (\x, -0.3*\x * \x);

\newcommand{\ltan}{2.3}
\newcommand{\rtan}{2}
\newcommand{\loc}{0.95} %was 0.8

\draw[blue, thick]  (-\ltan, -0.3*\ltan*\ltan) -- (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) -- (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) -- (\rtan, -0.3*\rtan*\rtan);

%left corner
\node[circle, fill, blue, inner sep = 1pt] at (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) {};
\node[anchor = south, scale=0.8] at (-\loc-0.05, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) {$(-\theta^{1/2}, a\theta)$};

%right corner
\node[circle, fill, blue, inner sep = 1pt] at (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) {};
\node[anchor = south, scale=0.8] at (\loc+0.05, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) {$(\theta^{1/2}, b\theta)$};

%left tangent
\node[circle, fill, blue, inner sep = 1pt] at (-\ltan, -0.3*\ltan*\ltan) {};
%\node[anchor = east, scale=0.9] at (-\ltan-0.1, -0.3*\ltan*\ltan) {$(-x^{\mrm{tan}}_\ell, -(x^{\mrm{tan}}_\ell)^2)$};

%right tangent
\node[circle, fill, blue, inner sep = 1pt] at (\rtan, -0.3*\rtan*\rtan) {};
%\node[anchor = west, scale=0.9] at (\rtan+0.1, -0.3*\rtan*\rtan) {$(x^{\mrm{tan}}_r, -(x^{\mrm{tan}}_r)^2)$};



% MIDDLE PANEL

\begin{scope}[shift={(6.5,0)}]
\renewcommand{\ltan}{2.2}
\renewcommand{\rtan}{2}
\renewcommand{\loc}{1.3}

\draw[green!70!black, semithick]  plot[smooth, domain=-2.5:(\ltan-2*\loc)] (\x, -0.3*\x * \x);
\draw[blue, thick]  plot[smooth, domain=(\ltan-2*\loc):(2*\loc-\rtan)] (\x, -0.3*\x * \x);
\draw[green!70!black, semithick]  plot[smooth, domain=(2*\loc-\rtan):2.5] (\x, -0.3*\x * \x);


% left tang to left corner
\draw[blue, thick]  (-\ltan, -0.3*\ltan*\ltan) -- (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc);

%right corner to right tang
\draw[blue,thick] (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) -- (\rtan, -0.3*\rtan*\rtan);

% left corner to middle left tang
\draw[blue,thick] (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) -- (${(\ltan-2*\loc)}*(1, 0) - {0.3*(\ltan-2*\loc)^2}*(0, 1)$);

%right corner to middle right tang
\draw[blue,thick] (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) -- (${(2*\loc-\rtan)}*(1, 0) - {0.3*(2*\loc-\rtan)^2}*(0, 1)$);

%left corner
\node[circle, fill, blue, inner sep = 1pt] at (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) {};
\node[anchor = south, scale=0.8] at (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc+0.1) {$(-\theta^{1/2}, a\theta)$};

%right corner
\node[circle, fill, blue, inner sep = 1pt] at (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) {};
\node[anchor = south, scale=0.8] at (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc+0.1) {$(\theta^{1/2}, b\theta)$};

%left tangent
\node[circle, fill, blue, inner sep = 1pt] at (-\ltan, -0.3*\ltan*\ltan) {};
%\node[anchor = east, scale=0.9] at (-\ltan-0.1, -0.3*\ltan*\ltan) {$(-x^{\mrm{tan}}_\ell, -(x^{\mrm{tan}}_\ell)^2)$};

%right tangent
\node[circle, fill, blue, inner sep = 1pt] at (\rtan, -0.3*\rtan*\rtan) {};
%\node[anchor = west, scale=0.9] at (\rtan+0.1, -0.3*\rtan*\rtan) {$(x^{\mrm{tan}}_r, -(x^{\mrm{tan}}_r)^2)$};

\end{scope}


% RIGHT panel

\begin{scope}[shift={(13,0)}]
\renewcommand{\ltan}{3.2}
\renewcommand{\rtan}{1.4}
\renewcommand{\loc}{0.7}


%left corner
\node[circle, fill, blue, inner sep = 1pt] at (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) {};
\node[anchor = east, scale=0.8] at (-\loc-0.05, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) {$(-\theta^{1/2}, a\theta)$};

\clip (-2.55, -0.3*2.5*2.5) rectangle (2.5, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc+0.2);


\draw[green!70!black, semithick]  plot[smooth, domain=-2.5:2.5] (\x, -0.3*\x * \x);


% left tang to left corner
\draw[blue, thick]  (-\ltan, -0.3*\ltan*\ltan) -- (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc);

%right corner to right tang
% \draw[blue,thick] (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) -- (\rtan, -0.3*\rtan*\rtan);

% left corner to middle left tang
\draw[blue,thick] (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan - 2*0.3*\ltan*\loc) -- (${(\ltan-2*\loc)}*(1, 0) - {0.3*(\ltan-2*\loc)^2}*(0, 1)$);

% %right corner to middle right tang
% \draw[blue,thick] (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) -- (${(2*\loc-\rtan)}*(1, 0) - {0.3*(2*\loc-\rtan)^2}*(0, 1)$);


%right corner
\node[circle, fill, blue, inner sep = 1pt] at (\loc, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) {};
\node[anchor = south west, scale=0.8] at (\loc+0.05, -0.3*\rtan*\rtan + 2*0.3*\rtan*\rtan - 2*0.3*\rtan*\loc) {$(\theta^{1/2}, b\theta)$};

%left tangent
\node[circle, fill, blue, inner sep = 1pt] at (-\ltan, -0.3*\ltan*\ltan) {};
%\node[anchor = east, scale=0.9] at (-\ltan-0.1, -0.3*\ltan*\ltan) {$(-x^{\mrm{tan}}_\ell, -(x^{\mrm{tan}}_\ell)^2)$};

%right tangent
%\node[circle, fill, blue, inner sep = 1pt] at (\rtan, -0.3*\rtan*\rtan) {};
%\node[anchor = west, scale=0.9] at (\rtan+0.1, -0.3*\rtan*\rtan) {$(x^{\mrm{tan}}_r, -(x^{\mrm{tan}}_r)^2)$};

\end{scope}
\end{tikzpicture}

==> figures/two-point-figure.tex <==
\documentclass{article}

\usepackage{amsmath}
\usepackage{tikz}
\usepackage{pgfmath}

\usetikzlibrary{intersections}
\usetikzlibrary{calc}
\usetikzlibrary{decorations.markings}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary{arrows}
\usetikzlibrary{snakes}
\usetikzlibrary{overlay-beamer-styles}
\usetikzlibrary{external}
\usetikzlibrary{matrix}
\usetikzlibrary{shapes.misc,calc, arrows.meta, fit, hobby}
\usetikzlibrary{decorations.pathmorphing}

\usetikzlibrary{decorations.markings,fpu}
% https://tex.stackexchange.com/a/529159/194703
\makeatletter
\tikzset{use fpu reciprocal/.code={%
\def\pgfmathreciprocal@##1{%
    \begingroup
    \pgfkeys{/pgf/fpu=true,/pgf/fpu/output format=fixed}%
    \pgfmathparse{1/##1}%
    \pgfmath@smuggleone\pgfmathresult
    \endgroup
}}}%
\makeatother


\tikzexternalize


\input{../bb para code.tex}

\begin{document}
\hspace{-4cm}
\begin{tikzpicture}[use fpu reciprocal]

% LEFT PANEL

\draw[green!70!black, semithick]  plot[smooth, domain=-2.5:2.5] (\x, -0.3*\x * \x);

\newcommand{\ltan}{1.1}
\newcommand{\loc}{1}

% a-tangent line
\draw[blue, thick, dashed]  (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) -- (\ltan, -0.3*\ltan*\ltan) -- ++(2.5-\ltan, -2*0.3*\ltan*2.5 + 2*0.3*\ltan*\ltan);

% a-b line
\draw[blue, thick] (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) -- ++(2.5+\loc,-0.4*2.5-0.4*\loc);


%left corner
\node[circle, fill, blue, inner sep = 1pt] at (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) {};
\node[anchor = south, scale=1] at (-\loc-0.05, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) {$(-\theta^{1/2}, a\theta)$};

%right corner
\node[circle, fill, blue, inner sep = 1pt] at (\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc - 0.4*2*\loc) {};
\node[anchor = south, scale=1] at (\loc+0.25, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc - 0.4*2*\loc+0.1) {$(\theta^{1/2}, b\theta)$};


\node[anchor=west] at ($(-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) + (2.5+\loc,-0.4*2.5-0.4*\loc)$) {$\ell_{a,b}$};

\node[anchor=west] at ($(\ltan, -0.3*\ltan*\ltan) + (2.5-\ltan, -2*0.3*\ltan*2.5 + 2*0.3*\ltan*\ltan)$) {$\ell^{\tan}_{-,R}$};


% RIGHT PANEL

\begin{scope}[shift={(6.75,0)}]

\renewcommand{\ltan}{0.4}
\renewcommand{\loc}{1.8}
\newcommand{\slope}{0.35}

\draw[green!70!black, semithick]  plot[smooth, domain=-2.5:2.5] (\x, -0.3*\x * \x);

% a-tangent line
\draw[blue, thick, dashed]  (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) -- (\ltan, -0.3*\ltan*\ltan) -- ++(2.5-\ltan, -2*0.3*\ltan*2.5 + 2*0.3*\ltan*\ltan);

% a-b line
\draw[blue, thick] (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) -- ++(2.5+\loc,-\slope*2.5-\slope*\loc);


%left corner
\node[circle, fill, blue, inner sep = 1pt] at (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) {};
\node[anchor = south, scale=1] at (-\loc-0.05, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) {$(-\theta^{1/2}, a\theta)$};

%right corner
\node[circle, fill, blue, inner sep = 1pt] at (\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc - \slope*2*\loc) {};
\node[anchor = north east, scale=1] at (\loc+0.25, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc - \slope*2*\loc) {$(\theta^{1/2}, b\theta)$};


\node[anchor=west] at ($(-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) + (2.5+\loc,-\slope*2.5-\slope*\loc)$) {$\ell_{a,b}$};

\node[anchor=west] at ($(\ltan, -0.3*\ltan*\ltan) + (2.5-\ltan, -2*0.3*\ltan*2.5 + 2*0.3*\ltan*\ltan)$) {$\ell^{\tan}_{-,R}$};

\end{scope}


% RIGHT PANEL

\begin{scope}[shift={(13.5,0)}]


\renewcommand{\ltan}{2.1}
\renewcommand{\loc}{0.7}
\newcommand{\slope}{1.5}


\clip (-2.55, -0.3*2.5*2.5) rectangle (2.75, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc+0.2);

\draw[green!70!black, semithick]  plot[smooth, domain=-2.5:2.5] (\x, -0.3*\x * \x);

% a-tangent line
\draw[blue, thick, dashed]  (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) -- (\ltan, -0.3*\ltan*\ltan) -- ++(2.5-\ltan, -2*0.3*\ltan*2.5 + 2*0.3*\ltan*\ltan);

% a-b line
\draw[blue, thick] (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) -- ++(2.5+\loc,-\slope*2.5-\slope*\loc);


%left corner
\node[circle, fill, blue, inner sep = 1pt] at (-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) {};
\node[anchor = east, scale=1] at (-\loc-0.05, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) {$(-\theta^{1/2}, a\theta)$};

%right corner
\node[circle, fill, blue, inner sep = 1pt] at (\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc - \slope*2*\loc) {};
\node[anchor = east, scale=1] at (\loc-0.15, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc - \slope*2*\loc+0.1) {$(\theta^{1/2}, b\theta)$};


\node[anchor=east] at ($(-\loc, -0.3*\ltan*\ltan + 2*0.3*\ltan*\ltan + 2*0.3*\ltan*\loc) + (1.7+\loc,-\slope*1.7-\slope*\loc)$) {$\ell_{a,b}$};

\node[anchor=west] at ($(\ltan, -0.3*\ltan*\ltan) + (1.8-\ltan, -2*0.3*\ltan*1.8 + 2*0.3*\ltan*\ltan)+(0.1,0)$) {$\ell^{\tan}_{-,R}$};


\end{scope}
\end{tikzpicture}


\end{document}
